The typical structure of dense claw-free graphs

We analyze the asymptotic number and typical structure of claw-free graphs at constant edge densities. The first of our main results is a formula for the asymptotics of the logarithm of the number of claw-free graphs of edge density $\gamma \in (0,1)$. We show that the problem exhibits a second-order phase transition at edge density $\gamma^\ast=\frac{5-\sqrt{5}}{4}$. The asymptotic formula arises by solving a variational problem over graphons. For $\gamma\geq\gamma^\ast$ there is a unique optimal graphon, while for $\gamma<\gamma^\ast$ there is an infinite set of optimal graphons. By analyzing more detailed structure, we prove that for $\gamma<\gamma^\ast$, there is in fact a unique graphon $W$ such that almost all claw-free graphs at edge density $\gamma$ are close in cut metric to $W$. We also analyze the probability of claw-freeness in the Erd\H{o}s-R\'enyi random graph $G(n,p)$ for constant $p$, obtaining a formula for the large-deviation rate function for claw-freeness. In this case, the problem exhibits a first-order phase transition at $p^\ast=\frac{3-\sqrt{5}}{2}$, separating distinct structural regimes. At the critical point $p^\ast$, the corresponding graphon variational problem has infinitely many solutions, and we again pinpoint a unique optimal graphon that describes the typical structure of $G(n,p^\ast)$ conditioned on being claw-free.

==> graphons-sub.tex <==
\pgfmathsetmacro{\density}{0.125}
\pgfmathsetmacro{\crossdensity}{(3-sqrt(5))/2}
\pgfmathsetmacro{\intensity}{100*\crossdensity}
\pgfmathsetmacro{\RHS}{2*\density*(1+sqrt(5)/5)}

\begin{tikzpicture}[baseline={(0,0)},scale=3]
	\tikzset{cobipartite/.code={
		\pgfkeys{/cobipartite/.cd,
			x/.initial=0,
			y/.initial=0,
			scale/.initial=1
		}    
        \pgfkeys{/cobipartite/.cd, #1}
        \def\xpos{\pgfkeysvalueof{/cobipartite/x}}
        \def\ypos{\pgfkeysvalueof{/cobipartite/y}}
        \def\scale{\pgfkeysvalueof{/cobipartite/scale}}
        
        \begin{scope}[shift={(\xpos,\ypos)}, scale=\scale]
            \fill[black] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle;
            \fill[black!\intensity] (0.5,0) -- (1,0) -- (1,0.5) -- (0.5,0.5) -- cycle;
            \fill[black] (0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle;
            \fill[black!\intensity] (0,0.5) -- (0.5,0.5) -- (0.5,1) -- (0,1) -- cycle;
        \end{scope}
    }}
    
	\begin{scope}[shift={(-2.375,0)}]
		\draw[cobipartite={x=0, y=0, scale=sqrt(\RHS)}];
		\draw (0,0) rectangle (1,1);
	\end{scope}
	
	\begin{scope}[shift={(-1.125,0)}]
		\pgfmathsetmacro{\lambdaOne}{sqrt(\RHS/2)}
		\pgfmathsetmacro{\lambdaTwo}{sqrt(\RHS-pow(\lambdaOne,2))}
		\draw[cobipartite={x=0, y=0, scale=\lambdaOne}];
		\draw[cobipartite={x=\lambdaOne, y=\lambdaOne, scale=\lambdaTwo}];
		\draw (0,0) rectangle (1,1);
	\end{scope}
	
	\begin{scope}[shift={(0.125,0)}]
		\pgfmathsetmacro{\lambdaOne}{0.55}
		\pgfmathsetmacro{\lambdaTwo}{0.2}
		\pgfmathsetmacro{\lambdaThree}{sqrt(\RHS-pow(\lambdaOne,2)-pow(\lambdaTwo,2))}
		\draw[cobipartite={x=0, y=0, scale=\lambdaOne}];
		\draw[cobipartite={x=\lambdaOne, y=\lambdaOne, scale=\lambdaTwo}];
		\draw[cobipartite={x=\lambdaOne+\lambdaTwo, y=\lambdaOne+\lambdaTwo, scale=\lambdaThree}];
		\draw (0,0) rectangle (1,1);
	\end{scope}
	
	\begin{scope}[shift={(1.375,0)}]
		\pgfmathsetmacro{\lambdaOne}{0.45}
		\pgfmathsetmacro{\lambdaTwo}{0.38}
		\pgfmathsetmacro{\lambdaThree}{0.117}
		\pgfmathsetmacro{\lambdaFour}{sqrt(\RHS-pow(\lambdaOne,2)-pow(\lambdaTwo,2)-pow(\lambdaThree,2))}
		\draw[cobipartite={x=0, y=0, scale=\lambdaOne}];
		\draw[cobipartite={x=\lambdaOne, y=\lambdaOne, scale=\lambdaTwo}];
		\draw[cobipartite={x=\lambdaOne+\lambdaTwo, y=\lambdaOne+\lambdaTwo, scale=\lambdaThree}];
		\draw[cobipartite={x=\lambdaOne+\lambdaTwo+\lambdaThree, y=\lambdaOne+\lambdaTwo+\lambdaThree, scale=\lambdaFour}];
		\draw (0,0) rectangle (1,1);
	\end{scope}

\end{tikzpicture}


==> graphons-super.tex <==
\pgfmathsetmacro{\density}{0.125}
\pgfmathsetmacro{\RHS}{2*\density*(1+sqrt(5)/5)}

\begin{tikzpicture}[baseline={(0,0)},scale=3]
	\tikzset{cobipartite/.code={
		\pgfkeys{/cobipartite/.cd,
			x/.initial=0,
			y/.initial=0,
			intensity/.initial=0
		}    
        \pgfkeys{/cobipartite/.cd, #1}
        \def\xpos{\pgfkeysvalueof{/cobipartite/x}}
        \def\ypos{\pgfkeysvalueof{/cobipartite/y}}
        \def\intensity{\pgfkeysvalueof{/cobipartite/intensity}}
        
        \begin{scope}[shift={(\xpos,\ypos)}, scale=1]
            \fill[black] (0,0) -- (0.5,0) -- (0.5,0.5) -- (0,0.5) -- cycle;
            \fill[black!\intensity] (0.5,0) -- (1,0) -- (1,0.5) -- (0.5,0.5) -- cycle;
            \fill[black] (0.5,0.5) -- (1,0.5) -- (1,1) -- (0.5,1) -- cycle;
            \fill[black!\intensity] (0,0.5) -- (0.5,0.5) -- (0.5,1) -- (0,1) -- cycle;
        \end{scope}
    }}
    
    \begin{scope}[shift={(-2.375,0)}]
    	\pgfmathsetmacro{\crossdensity}{(3-sqrt(5))/2}
		\pgfmathsetmacro{\rho}{100*\crossdensity}
		\draw[cobipartite={x=0, y=0, intensity=\rho}];
		\draw (0,0) rectangle (1,1);
	\end{scope}
	
	\begin{scope}[shift={(-1.125,0)}]
		\pgfmathsetmacro{\crossdensity}{3/5}
		\pgfmathsetmacro{\rho}{100*\crossdensity}
		\draw[cobipartite={x=0, y=0, intensity=\rho}];
		\draw (0,0) rectangle (1,1);
	\end{scope}
	
	\begin{scope}[shift={(0.125,0)}]
		\pgfmathsetmacro{\crossdensity}{2/3}
		\pgfmathsetmacro{\rho}{100*\crossdensity}
		\draw[cobipartite={x=0, y=0, intensity=\rho}];
		\draw (0,0) rectangle (1,1);
	\end{scope}
	
	\begin{scope}[shift={(1.375,0)}]
		\pgfmathsetmacro{\crossdensity}{6/7}
		\pgfmathsetmacro{\rho}{100*\crossdensity}
		\draw[cobipartite={x=0, y=0, intensity=\rho}];
		\draw (0,0) rectangle (1,1);
	\end{scope}
	
\end{tikzpicture}


==> rate-functions.tex <==
\pgfplotsset{compat=1.17}
\pgfmathsetmacro{\a}{(5-sqrt(5))/4}
\pgfmathsetmacro{\b}{(3-sqrt(5))/2}
\pgfmathsetmacro{\c}{(5+sqrt(5))/10}
\pgfmathsetmacro{\Hb}{0.9594187} % H((3-sqrt(5))/2)
\newcommand{\scale}{1.0}

\makebox[\textwidth]{%
\begin{tikzpicture}[scale=\scale]
	\pgfplotsset{set layers}
	
	\begin{groupplot}[
		group style={
			group size=2 by 1,
			horizontal sep=2cm,
			vertical sep=0cm
		},
		width=7cm,
		height=5cm,
		grid=both,
		major grid style={solid,gray!30},
		every axis plot/.append style={thick,black},
		xticklabel style={/pgf/number format/fixed},
		yticklabel style={/pgf/number format/fixed}
	]

	\nextgroupplot[
		xmin=0, xmax=1.05,
		ymin=0, ymax=0.65,
		xlabel={\(\gamma\)},
		axis x line=bottom,
		axis y line=middle,
		xtick={0,0.2,0.4,0.6,0.8,1},
		ytick={0,0.2,0.4,0.6},
		label style={font=\small},
		tick label style={font=\small},
		line cap=round,
	]

	\addplot[smooth,domain=0:\a,samples=50] {\c * \Hb * x};
	\addplot[smooth,domain=\a:1,samples=100] {0.5 * (-(2*x-1)*log2(2*x-1) - (1-(2*x-1))*log2(1-(2*x-1)))};
	\node[right,fill=white] at (rel axis cs:0.025,0.925) {\small$r^\ast(\gamma)$};

	\nextgroupplot[
		xmin=0, xmax=1.05,
		ymin=0, ymax=0.8125,
		xlabel={$p$},
		axis x line=bottom,
		axis y line=middle,
		xtick={0,0.2,0.4,0.6,0.8,1},
		ytick={0,0.25,0.5,0.75},
		xlabel near ticks,
		label style={font=\small},
		tick label style={font=\small},
		line cap=round,
	]

	\addplot[smooth,domain=0:\b,samples=50] {-log2(1-x)};
	\addplot[smooth,domain=\b:1,samples=100] {-0.5 * log2(x)};
	\node[right,fill=white] at (rel axis cs:0.025,0.925) {\small$r_\ast(p)$};

	\end{groupplot}
  
\end{tikzpicture}
}

